One-Way Coupling via Patchwise Adaptive Normalization in Transformer Surrogates

Many physical systems exhibit one-way coupling: exogenous fields such as medium density or obstacle geometry influence the dynamics without being affected by them. We investigate how explicitly representing these fields can improve the accuracy and computational efficiency of transformer-based PDE surrogates. Building on spatially adaptive normalization, we introduce Patchwise Adaptive Normalization (PAdaNorm), which partitions exogenous fields into patches aligned with the state tokenization. We evaluate PAdaNorm on datasets from three different domains, using a Walrus-inspired transformer architecture. Across the three PDE families, PAdaNorm is on par with or up to 16% better than parameter-matched baselines in mean long-horizon variance-scaled RMSE on 60-step autoregressive rollouts. We also find that PAdaNorm better maintains hard physical constraints over long rollouts, such as preventing flow into impenetrable solid regions in porous media. When the conditioning is static, PAdaNorm caches the conditioning embeddings once and reuses them across the entire rollout, reducing inference FLOPs per step by up to 36% compared with parameter-matched baselines. An ablation over eight conditioning variants shows that modulating a single attention axis (temporal or spatial) suffices and that a lightweight shared MLP across blocks remains competitive with per-block projections.

==> figures/coarser_patch.tex <==
\begin{tikzpicture}[scale=1.3, >=Stealth, font=\small,
    tok/.style={draw=#1, line width=1.2pt},
    state/.style={draw=#1, line width=1pt, dash pattern=on 2.5pt off 1.5pt},
    dim/.style={{Bar[width=4pt]}-{Bar[width=4pt]}, semithick, draw=#1},
]
    \node[anchor=south west, inner sep=0pt] at (-1.0, 0)
      {\includegraphics[width=2.6cm]{figures/speed_of_sound_traj50.png}};
    \fill[white, opacity=0.7] (-1.0, 0) rectangle (1.0, 2.0);
    \draw[black!45, thin] (-1.0, 0) grid[step=0.5] (1.0, 2.0);
    \draw[black!70] (-1.0, 0) rectangle (1.0, 2.0);

    \fill[accentorange, opacity=0.2] (-0.97, 1.03) rectangle (-0.03, 1.97);
    \fill[accentblue, opacity=0.14] (0.03, 1.03) rectangle (0.97, 1.97);
    \draw[tok=accentorange] (-0.97, 1.03) rectangle (-0.03, 1.97);
    \draw[tok=accentblue] (0.03, 1.03) rectangle (0.97, 1.97);
    \draw[dim=accentorange] (-1.0, 2.12) -- (0.0, 2.12)
      node[midway, above=1pt, text=accentorange] {$mP$};

    \draw[state=accentorange] (-0.5, 1.05) rectangle (-0.05, 1.5);
    \draw[state=accentblue] (0.05, 1.05) rectangle (0.5, 1.5);
    \draw[dim=black!70] (-0.5, -0.12) -- (0.0, -0.12) node[midway, below=1pt] {$P$};

\end{tikzpicture}


==> figures/conv.tex <==
\begin{tikzpicture}[scale=1.3, >=Stealth, font=\small,
    tok/.style={draw=#1, line width=1.2pt},
    state/.style={draw=#1, line width=1pt, dash pattern=on 2.5pt off 1.5pt},
    dim/.style={{Bar[width=4pt]}-{Bar[width=4pt]}, semithick, draw=#1},
]
    \node[anchor=south west, inner sep=0pt] at (-1.0, 0)
      {\includegraphics[width=2.6cm]{figures/speed_of_sound_traj50.png}};
    \fill[white, opacity=0.7] (-1.0, 0) rectangle (1.0, 2.0);
    \draw[black!45, thin] (-1.0, 0) grid[step=0.5] (1.0, 2.0);
    \draw[black!70] (-1.0, 0) rectangle (1.0, 2.0);

    \fill[accentorange, opacity=0.2] (-0.97, 0.53) rectangle (0.47, 1.97);
    \fill[accentblue, opacity=0.14] (-0.47, 0.53) rectangle (0.97, 1.97);
    \draw[tok=accentorange] (-0.97, 0.53) rectangle (0.47, 1.97);
    \draw[tok=accentblue] (-0.47, 0.53) rectangle (0.97, 1.97);
    \draw[dim=accentorange] (-1.0, 2.12) -- (0.5, 2.12)
      node[midway, above=1pt, text=accentorange] {$P{+}L_{\mathrm{conv}}(k{-}1)$};

    \draw[state=accentorange] (-0.47, 1.0) rectangle (-0.01, 1.5);
    \draw[state=accentblue] (0.01, 1.0) rectangle (0.47, 1.5);
    \draw[dim=black!70] (-0.5, -0.12) -- (0.0, -0.12) node[midway, below=1pt] {$P$};

\end{tikzpicture}


==> figures/padaln.tex <==
\begin{tikzpicture}[
    font=\fontfamily{phv}\selectfont\small,
    >={Stealth[length=4pt,width=4pt]}, line width=0.8pt,
    b/.style={fill=#1, rounded corners=3pt, minimum width=2.2cm,
              minimum height=0.5cm, inner sep=2pt, align=center},
    b/.default=accentlight!60!blueish,
]

\begin{scope}[xshift=-0.3cm]
\foreach \f in {2,1,0} {
    \begin{scope}[shift={(\f*0.1, \f*0.1)}]
    \fill[white] (-0.7, 6.8) rectangle (0.74, 8.24);
    \foreach \row in {0,...,3} {
        \foreach \col in {0,...,3} {
            \pgfmathsetmacro{\xl}{-0.7 + \col*0.36}
            \pgfmathsetmacro{\yb}{6.8 + (3-\row)*0.36}
            \begin{scope}
                \clip (\xl, \yb) rectangle ++(0.32, 0.32);
                \node[anchor=south west, inner sep=0pt] at ({\xl - \col*0.32}, {\yb - (3-\row)*0.32})
                    {\includegraphics[width=1.28cm]{figures/speed_of_sound_traj50.png}};
                \ifnum\f>0 \fill[white, opacity=0.5] (\xl, \yb) rectangle ++(0.32, 0.32); \fi
            \end{scope}
        }
    }
    \draw[accentorange, line width=1.2pt] (0.38, 7.52) rectangle ++(0.32, 0.32);
    \end{scope}
}
\node[above, inner xsep=0pt] at (-0.05, 8.42) {Conditioning Fields $\mathbf{C}$};
\node[b=accentorange!20] (f) at (0, 5.9) {Shared MLP $f_\theta$};
\draw[->] (0, 6.75) -- (f) node[midway, left] {Patchify};

\foreach \row in {0,...,3} {
    \foreach \col in {0,...,3} {
        \draw[line width=0.4pt, accentorange, fill=accentorange!10]
            (-0.4 + \col*0.2, 5.15 - \row*0.2) rectangle ++(0.2, -0.2);
    }
}
\draw[accentorange, line width=1.2pt, fill=accentorange!45] (0.2, 4.95) rectangle ++(0.2, -0.2);
\draw[->] (f) -- (0, 5.17);
\node[below] at (0, 4.35) {$\mathbf{c}_1, \ldots, \mathbf{c}_N$};

\end{scope}

\begin{scope}[on background layer]
    \draw[fill=gray!8, line width=1.2pt, rounded corners=8pt] (1.35, 3.25) rectangle (7.2, 8.6);
\end{scope}

\foreach \f in {2,1,0} {
    \begin{scope}[shift={(\f*0.13, \f*0.13)}]
        \fill[white] (2.0, 8.2) rectangle ++(0.8, -0.8);
        \foreach \row in {0,...,3} {
            \foreach \col in {0,...,3} {
                \draw[line width=0.4pt, gray!70, fill=accentyellow!12]
                    (2.0 + \col*0.2, 8.2 - \row*0.2) rectangle ++(0.2, -0.2);
            }
        }
        \draw[accentorange, line width=1pt] (2.6, 8.0) rectangle ++(0.2, -0.2);
    \end{scope}
}
\draw[->, gray!70, line width=0.6pt] (2.9, 7.35) -- ++(0.25, 0.25) node[right] {$t$};
\node[below] at (2.4, 7.4) {$T_{\mathrm{in}}$ frames};

\node (hin) at (5.2, 8.15) {$\mathbf{h}_s$};
\draw[->] (3.06, 8.15) -- (hin.west);
\node[b] (norm) at (5.2, 7.4) {Norm};
\node[b] (ss) at (5.2, 6.65) {Scale, Shift};
\node[b=accentyellow!35, minimum height=0.8cm] (attn) at (5.2, 5.75) {Spatial Attention\\+ Feedforward};
\node[b] (sc) at (5.2, 4.85) {Scale};
\node[circle, draw, inner sep=0pt, minimum size=0.36cm] (add) at (5.2, 4.2) {$+$};
\node[b=accentorange!20, minimum width=1.4cm] (g) at (2.6, 4.85) {Linear $g^{(\ell)}_\phi$};

\draw (hin) -- (norm); \draw (norm) -- (ss); \draw (ss) -- (attn); \draw (attn) -- (sc);
\draw[->] (sc) -- (add);
\draw[->] (0.1, 4.85) -- (g.west) node[midway, above] {$\mathbf{c}_s$};
\draw[->] (g.north) |- (ss.west) node[pos=0.35, right] {$\boldsymbol\gamma_s, \boldsymbol\beta_s$};
\draw[->] (g.east) -- (g.east -| sc.west) node[midway, above] {$\boldsymbol\alpha_s$};
\draw[->] (hin.east) -- (6.8, 8.15) |- (add.east);
\draw[->] (add.south) -- (5.2, 3.5) node[midway, right] {$\mathbf{h}'_s$};
\node[below] at (4.275, 3.25) {\texttt{PAdaNorm} Block $\ell$ (spatial sublayer)};
\end{tikzpicture}


==> figures/sliding_window.tex <==
\begin{tikzpicture}[scale=1.3, >=Stealth, font=\small,
    tok/.style={draw=#1, line width=1.2pt},
    state/.style={draw=#1, line width=1pt, dash pattern=on 2.5pt off 1.5pt},
    dim/.style={{Bar[width=4pt]}-{Bar[width=4pt]}, semithick, draw=#1},
]
    \node[anchor=south west, inner sep=0pt] at (-1.0, 0)
      {\includegraphics[width=2.6cm]{figures/speed_of_sound_traj50.png}};
    \fill[white, opacity=0.7] (-1.0, 0) rectangle (1.0, 2.0);
    \draw[black!45, thin] (-1.0, 0) grid[step=0.5] (1.0, 2.0);
    \draw[black!70] (-1.0, 0) rectangle (1.0, 2.0);

    \fill[accentorange, opacity=0.2] (-0.72, 0.78) rectangle (0.22, 1.72);
    \fill[accentblue, opacity=0.14] (-0.22, 0.78) rectangle (0.72, 1.72);
    \draw[tok=accentorange] (-0.72, 0.78) rectangle (0.22, 1.72);
    \draw[tok=accentblue] (-0.22, 0.78) rectangle (0.72, 1.72);
    \draw[dim=accentorange] (-0.75, 2.12) -- (0.25, 2.12)
      node[midway, above=1pt, text=accentorange] {$k$};

    \draw[state=accentorange] (-0.5, 1.0) rectangle (-0.01, 1.5);
    \draw[state=accentblue] (0.01, 1.0) rectangle (0.5, 1.5);
    \draw[dim=black!70] (-0.5, -0.12) -- (0.0, -0.12) node[midway, below=1pt] {$P$};

\end{tikzpicture}

